Radio Continuum Emission from Evolving Star-Forming Galaxies -- I. Correlations Involving the Total Synchrotron Luminosity

Synchrotron radiation dominates the continuum emission of star-forming galaxies in the frequency range from a few $\rm MHz$ to about $30\,\rm{GHz}$. We model the total synchrotron emission of a large population of evolving star-forming galaxies using the semi-analytic galaxy formation model GALFORM combined with the dynamo simulation code MAGNETIZER. Assuming local energy equipartition between cosmic rays and magnetic fields, we calculate the specific synchrotron luminosity $L_{\nu}$ for each simulated galaxy at various frequencies and find strong positive correlations between $L_{\nu}$ and both the star formation rate ($\rm SFR$) and characteristic galaxy rotation speed $V_{\rm rot}$ for redshifts up to $z\simeq 3$. At low redshifts, the turbulent magnetic field is found to dominate in the synchrotron luminosity, but the contribution of the large-scale magnetic field increases with redshift and becomes important for $z\gtrsim 1$. The correlation between $L_{\nu}$ and $\rm SFR$ arises from the tight correlation between the disc gas mass $M_{\rm gas}$ and $\rm SFR$, and the correlation between $L_{\nu}$ and $V_{\rm rot}$ is additionally a consequence of the stellar mass Tully--Fisher relation for main-sequence galaxies. At low redshifts, the model predictions and observational data compiled for this work show remarkable agreement, but a discrepancy arises at higher redshifts, where modelled $\rm SFR$ values are systematically smaller than those previously inferred from observations. These theoretical models will aid the interpretation of next-generation radio surveys with the Square Kilometre Array and other telescopes.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccc}
% \centering
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{3pt}
\tablecaption{Basic properties and synchrotron specific luminosities at different frequencies of the observed galaxy sample. 
%\ASH{The units have to be shown in square brackets in a separate line, e.g., as [Mpc], $[\!\Msun]$, rather than as fractions with the variables -- done in the first 4 columns, to be repeated in the continued table.}
\label{tab:data}}
% \begin{tabular*}{\textwidth}{@{}l@{\hskip 0pt}c@{\hskip 1pt}c@{\hskip 1pt}c@{\hskip 1pt}c@{\hskip 1pt}c@{\hskip 1pt}c@{\hskip 1pt}c@{\hskip 1pt}c@{\hskip 1pt}c@{\hskip 1pt}c@{}}
% \hline 
% \hline

% \makecell{Galaxy} &
% \makecell{Hubble} &
\tablehead{
\colhead{\makecell{Galaxy \\ name}} &
\colhead{\makecell{Hubble \\ type}} &
\colhead{\makecell{$d$\\$[\rm Mpc]$}} &
\colhead{\makecell{$\log {M_\star}$ \\ $[\rm M_{\odot}]$}}%\left(\frac{M_\star}{\rm M_{\odot}}\right)$ 
&
\colhead{\makecell{$\SFR$\\$[\Msunyr]$} }&
\colhead{\makecell{$V_{\rm rot}$\\$[\rm km\,s^{-1}]$}} &
\colhead{$\log\!\tfrac{L_{10.7}}{[\mathrm{W\,Hz^{-1}}]}$} &
\colhead{$\log\!\tfrac{L_{8.4}}{[\mathrm{W\,Hz^{-1}}]}$} &
\colhead{$\log\!\frac{L_{4.8}}{[\mathrm{W\,Hz^{-1}}]}$} &
\colhead{$\log\!\tfrac{L_{1.4}}{[\mathrm{W\,Hz^{-1}}]}$ }&
\colhead{$\log\!\tfrac{L_{0.144}}{[\mathrm{W\,Hz^{-1}}]}$}
}
% \as{name}   &\as{type}  &\as{[Mpc]} &\as{[$\rm M_\odot$]}\\
% \hline
\startdata
DDO 53 & Im  & 3.61 & $6.25^{1}$ & $0.006^{\rm{b}}$ & $29^{\rm{c}}$ & ... & ... &$17.98 \pm 0.16^{\rm{b}}$ & ... & ... \\
DDO 154 & IBm & 4.30 & $6.63^{1}$ & $0.002^{\rm{b}}$ & $50^{\rm{c}}$ & ... & ... & $<17.89^{\rm{b}}$ & $<18.42^{\rm{b}}$ & ... \\
DDO 165 & Im  & 4.57 & $7.04^{1}$ & $0.002^{\rm{b}}$ & $20^{\rm{c}}$ & ... & ... &$<17.92^{\rm{b}}$ & $<18.46^{\rm{b}}$ & ... \\
HoI                                                    & IABm                                                   & 3.90                                                         & $6.87^{1}$                                & $0.004^{\rm{b}}$                                                                      & $53^{\rm{c}}$             & ... & ...                                                             & $18.19 \pm 0.27^{\rm{b}}$                                                                  & $<18.33^{\rm{b}}$                                                                        & ...                                                                                \\
IC 10                                                  & Irr                                                    & 0.66                                                         & $8.69^{19}$                               & $0.06^{\rm{a}}$                                                                       & $47\pm 5^{\rm{a}}$      & ... & ...                                                               & $18.91 \pm 0.08^{\rm{a}}$                                                                 & ...                                                                                & $19.63 \pm 0.04^{\rm{e}}$                                                                                \\
IC 342                                                 & SABcd                                                  & 3.28                                                         & $9.95^{1}$                                & $1.87^{\rm{b}}$                                                                       & $230^{\rm{c}}$                & ... & $20.50 \pm 0.28^{\rm{b}}$                                                        & $20.93 \pm 0.10^{\rm{b}}$                                                                 & $21.25 \pm 0.09^{\rm{b}}$                                                              & $22.00 \pm 0.04^{\rm{e}}$                                                                                \\
IC 1613                                                & Irr                                                    & 0.73                                                         & $8.00^{21}$                               & $0.003^{\rm{a}}$                                                                      & $37 \pm 5 ^{\rm{a}}$   & ... & ...                                                                 & $17.78 \pm 0.09^{\rm{a}}$                                                                 & ...                                                                                & ...                                                                                \\
IC 2574                                                 & SABm                                                   & 3.79                                                         & $8.20^{1}$                                & $0.057^{\rm{b}}$                                                                      & $75^{\rm{c}}$             & ... & $18.73 \pm 0.18^{\rm{b}}$                                                               & $18.89 \pm 0.09^{\rm{b}}$                                                                  & $19.33 \pm 0.28^{\rm{b}}$                                                                 & ...                                                                                \\
M81DwB                                                 & Im                                                     & 3.60                                                         & $6.36^{1}$                                & $0.001^{\rm{b}}$                                                                      & $20^{\rm{c}}$             & ... & ...                                                             & $<17.78^{\rm{b}}$                                                                          & ...                                                                                & ...                                                                                \\
NGC 253                                                & SABc                                                   & 3.94                                                         & $10.33^{3}$                               & $4.94^{\rm{a}}$                                                                       & $211\pm 12^{\rm{a}}$          & ... & ...                                                         & $21.59 \pm 0.03^{\rm{a}}$                                                                    & $22.02^{\rm d}$                                                                                & ...                                                                                \\
NGC 337                                                & SBd                                                    & 19.30                                                        & $9.32^{1}$                                & $1.3^{\rm{b}}$                                                                        & ...                             & ... &$20.75 \pm 0.03^{\rm{b}}$                                                   & $21.12 \pm 0.03^{\rm{b}}$                                                                & $21.68 \pm 0.02^{\rm{b}}$                                                              & ...                                                                                \\
NGC 628                                                & SAc                                                    & 7.20                                                         & $9.56^{1}$                                & $0.68^{\rm{b}}$                                                                       & $217^{\rm{c}}$                   &$20.13 \pm 0.12^{\rm{b}}$  &$20.19 \pm 0.09^{\rm{b}}$                                                      & $20.35 \pm 0.08^{\rm{b}}$                                                                 & $21.02 \pm 0.03^{\rm{b}}$                                                                 &  $21.67 \pm 0.04^{\rm{e}}$                                                                                \\
NGC 891                                                & SAb                                                    & 8.4                                                          & $10.72^{7}$                               & $0.31^{\rm{a}}$                                                                       & $225\pm 10^{\rm{a}}$               & ... & ...                                                    & $21.39 \pm 0.07^{\rm{a}}$                                                                    & $21.81^{\rm d}$                                                                                & $22.51 \pm 0.04^{\rm{c}}$                                                           \\
NGC 925                                                & SABd                                                   & 9.12                                                         & $9.49^{1}$                                & 0.54                                                                             & 136                                    & ... & $20.49 \pm 0.08^{\rm{b}}$                                            & ...                                                                                & $20.84 \pm 0.56^{\rm{b}}$                                                               & $21.38 \pm 0.04^{\rm c}$                                                                 \\
NGC 1097                                               & SBbc                                                   & 16                                                           & $10.74 ^{1}$                              & $4.13^{\rm{a}}$                                                                       & $295\pm 24^{\rm{a}}$               & ... & ...                                                    & $21.52 \pm 0.04^{\rm{a}}$                                                                    & $22.11^{\rm d}$                                                                               & ...                                                                                \\
NGC 1300                                               & SBb                                                    & 20                                                           & $10.62^{8}$                               & $2.80^{\rm{a}}$                                                                       & $221\pm 20^{\rm{a}}$               & ... & ...                                                    & $20.61 \pm 0.08^{\rm{a}}$                                                                      & ...                                                                                & ...                                                                                \\
NGC 1365                                               & SBb                                                    & 19                                                           & $10.95^{8}$                               & $7.00^{\rm{a}}$                                                                       & $235\pm 15^{\rm{a}}$                 &... &...                                                  & $21.84 \pm 0.03^{\rm{a}}$                                                                    & $22.29^{\rm d}$                                                                                & ...                                                                                \\
NGC 1377                                                & S0                                                     & 24.60                                                        & $9.28^{1}$                                & $1.86^{\rm{b}}$                                                                       & ...                              &... &...                                                 & $21.47 \pm 0.01^{\rm{b}}$                                                                & $<19.93^{\rm{b}}$                                                                        & ...                                                                                \\
NGC 1482                                                & SA0                                                    & 22.60                                                        & $9.99^{1}$                                & $3.57^{\rm{b}}$                                                                       & ...                           &...      &$21.12 \pm 0.04^{\rm{b}}$                                               & $21.62 \pm 0.03^{\rm{b}}$                                                               & $22.05 \pm 0.02^{\rm{b}}$                                                              & ...                                                                                \\
NGC 1493                                               & SBc                                                    & 12                                                           & $9.60^{10}$                               & $0.14^{\rm{a}}$                                                                       & $102\pm 12^{\rm{a}}$                 &... &...                                                  & $19.57 \pm 0.11^{\rm{a}}$                                                                       & ...                                                                                & ...                                                                                \\
NGC 1559                                               & SBc                                                    & 15                                                           & $10.23^{27}$                               & $2.1^{\rm{a}}$                                                                       & $145\pm 9^{\rm{a}}$                &... &...                                                   & $21.33 \pm 0.02^{\rm{a}}$                                                                       & ...                                                                                & ...                                                                                \\
NGC 1672                                               & SBb                                                    & 15                                                           & $10.73^{11}$                              & $1.20^{\rm{a}}$                                                                       & $200 \pm 15^{\rm{a}}$             &... &...                                                     & $21.37 \pm 0.02^{\rm{a}}$                                                                    & ...                                                                                & ...                                                                                \\
NGC 2146                                                & Sbab                                                   & 17.20                                                        & $10.30^{1}$                               & $7.94^{\rm{b}}$                                                                       & $292^{\rm{c}}$                         &$21.88 \pm 0.01^{\rm{b}}$ &...                                                & $22.18 \pm 0.02^{\rm{b}}$                                                              & $22.58 \pm 0.02^{\rm{b}}$                                                            & $23.13 \pm 0.04^{\rm{e}}$                                                                                \\
NGC 2683                                               & Sb                                                     & 6.27                                                         & $10.55^{26}$          & $0.09^{\rm{c}}$                                                             & $203^{\rm{c}}$  
&...&...& ...                                                                                & ...                                                                                & $21.23 \pm 0.04^{\rm{c}}$                                                              \\
NGC 2798                                                & SBa                                                    & 25.80                                                        & $10.04^{1}$                               & $3.38^{\rm{b}}$                                                                       & $154^{\rm{c}}$                   &...&$21.22 \pm 0.03^{\rm{b}}$                                                       & $21.40 \pm 0.03^{\rm{b}}$                                                               & $21.80 \pm 0.02^{\rm{b}}$                                                              & $22.25 \pm 0.04^{\rm{c}}$                                                          \\
NGC 2841                                                & SAb                                                    & 14.10                                                        & $10.17^{1}$                               & $2.45^{\rm{b}}$                                                                       & $302^{\rm{c}}$                 &$21.17 \pm 0.69^{\rm{b}}$ & ...                                                        & $20.85 \pm 0.06^{\rm{b}}$                                                                 & $21.21^{\rm d}$                                                                                & $22.08 \pm 0.04^{\rm{c}}$                                                            \\
NGC 2976                                                & SAc                                                    & 3.55                                                         & $8.96^{1}$                                & $0.082^{\rm{b}}$                                                                      & $92^{\rm{c}}$                   & $19.25 \pm 0.11^{\rm{b}}$  & ...                                                      & $19.63 \pm 0.05^{\rm{b}}$                                                                  & $20.23 \pm 0.04^{\rm{b}}$                                                                & $20.48 \pm 0.04^{\rm{c}}$                                                               \\
NGC 3003                                               & Sbc                                                    & 25.4                                                         & $10.28^{22}$                              & $0.67^{\rm{c}}$                                                              & $121^{\rm{c}}$                    &...&...                                                     & ...                                                                                & ...                                                                                & $22.06 \pm 0.04^{\rm{c}}$                                                             \\
NGC 3031                                               & Sab                                                    & 3.44                                                         & $10.74^7$                                 & $0.39^{\rm{c}}$                                                              & $200^{\rm{c}}$                     &...&...                                                      & ...                                                                                & $20.85^{\rm d}$                                                                                & $21.46 \pm 0.04^{\rm{c}}$                                                                 \\
NGC 3049                                                & SBab                                                   & 19.20                                                        & $8.58^{1}$                                & $0.61^{\rm{b}}$                                                                       & ...                                &...&...                                               & $20.16 \pm 0.05^{\rm{b}}$                                                                 & $20.65 \pm 0.09^{\rm{b}}$                                                                & ...                                                                                \\
NGC 3059                                               & SBc                                                    & 14                                                           & $10.38^{8}$                               & $0.70^{\rm{a}}$                                                                       & $129 \pm 16$                        &...&...                                              & $20.72 \pm 0.03^{\rm{a}}$                                                               & ...                                                                                & ...                                                                                \\
NGC 3077                                                & I0pec                                                  & 3.83                                                         & $9.34^{1}$                                & $0.094^{\rm{b}}$                                                                      & $39^{\rm{c}}$             &...&$19.27 \pm 0.04^{\rm{b}}$                                                             & $19.50 \pm 0.02^{\rm{b}}$                                                                  & $19.61 \pm 0.04^{\rm{b}}$                                                                 & ...                                                                                \\
NGC 3079                                               & Sd                                                     & 20.6                                                         & $10.47^{23}$                              & $3.46^{\rm{c}}$                                                                & $208^{\rm{c}}$                  &...&...                                                         & ...                                                                                & $22.53^{\rm d}$                                                                                & $23.28 \pm 0.04^{\rm{c}}$                                                             \\
NGC 3184                                                & SABcd                                                  & 11.70                                                        & $9.50^{1}$                                & $0.66^{\rm{b}}$                                                                       & $210^{\rm{c}}$               &$20.03 \pm 0.53^{\rm{b}}$&...                                                          & $20.45 \pm 0.08^{\rm{b}}$                                                                 & $21.03 \pm 0.01^{\rm{b}}$                                                                & $21.79 \pm 0.04^{\rm{c}}$                                                               \\
NGC 3190                                                & SAap                                                   & 19.30                                                        & $10.03^{1}$                               & $0.38^{\rm{b}}$                                                                       & ...                                &$20.75 \pm 0.24^{\rm{b}}$&...                                               & $20.69 \pm 0.02^{\rm{b}}$                                                                 & $21.24 \pm 0.09^{\rm{b}}$                                                              & ...                                                                                \\
NGC 3198                                                & SBc                                                    & 14.10                                                        & $9.83^{1}$                                & $1.01^{\rm{b}}$                                                                       & $150^{\rm{c}}$               &$<19.09^{\rm{b}}$&...                                                          & $20.35 \pm 0.05^{\rm{b}}$                                                                 & ...                                                                                & $21.48 \pm 0.04^{\rm{c}}$                                                               \\
NGC 3265                                                & E                                                      & 19.60                                                        & $8.70^{1}$                                & $0.38^{\rm{b}}$                                                                       & $95^{\rm{c}}$                     &...&$19.90 \pm 0.13^{\rm{b}}$                                                     & $20.24 \pm 0.07^{\rm{b}}$                                                                 & $20.58 \pm 0.05^{\rm{b}}$                                                                & ...                                                                                \\
NGC 3351                                                & SBb                                                    & 9.93                                                         & $10.24^{1}$                               & $0.58^{\rm{b}}$                                                                       & $196^{\rm{c}}$                   &$20.10 \pm 0.08^{\rm{b}}$&...                                                        & ...                                                                                & $20.60 \pm 0.13^{\rm{b}}$                                                                & $20.92 \pm 0.04^{\rm{e}}$                                                                                \\
NGC 3359                                               & SBc                                                    & 11                                                           & $10.59^{9}$                               & $0.25^{\rm{a}}$                                                                       & $149\pm 6^{\rm{a}}$                  &...&...                                                  & $20.41 \pm 0.03^{\rm{a}}$                                                                & ...                                                                                & ...                                                                                \\
NGC 3432                                               & Scd                                                    & 9.42                                                         & $9.68^{24}$                               & $0.15^{\rm{c}}$                                                                & $110^{\rm{c}}$                     &...&...                                                      & ...                                                                                & ...                                                                                & $21.51 \pm 0.04^{\rm{c}}$                                                               \\
NGC 3521                                                & SABbc                                                  & 11.20                                                        & $10.69^{1}$                               & $1.95^{\rm{b}}$                                                                       & ...                                &$20.93 \pm 0.15^{\rm{b}}$  &...                                             & $21.34 \pm 0.04^{\rm{b}}$                                                               & $21.90 \pm 0.02^{\rm{b}}$                                                              & ...                                                                                \\
NGC 3556                                               & Scd                                                    & 14.09                                                        & $10.21^{23}$                              & $2.17^{\rm{c}}$                                                                & $153^{\rm{c}}$                            &...&...                                               & ...                                                                                & $21.66^{\rm d}$                                                                                & $22.46 \pm 0.04^{\rm{c}}$                                                             \\
NGC 3627                                                & SABb                                                   & 9.38                                                         & $10.49^{1}$                               & $1.7^{\rm{b}}$                                                                        & $192^{\rm{c}}$                   &$20.90 \pm 0.06^{\rm{b}}$&...                                                      & $21.20 \pm 0.12^{\rm{b}}$                                                               & $21.43^{\rm d}$                                                                                & $21..24 \pm 0.04^{\rm{e}}$                                                                                \\
NGC 3628                                               & SAb/pec                                                & 6.70                                                         & $10.75^{4}$                               & $0.60^{\rm{a}}$                                                                       & $215\pm 15^{\rm{a}}$               &...&...                                                    & $21.01 \pm 0.08^{\rm{a}}$                                                                    & $21.59^{\rm d}$                                                                                & $22.28 \pm 0.04^{\rm{e}}$                                                                                \\
NGC 3735                                               & Sc                                                    & 42                                                         & $10.57^{e}$                               & $1.10^{\rm{e}}$                                                                & $241^{\rm{c}}$                     &...&...                                                      & ...                                                                                & ...                                                                                & $22.96 \pm 0.04^{\rm{e}}$                                                               \\
NGC 3773                                                & SA0/S0                                                    & 12.40                                                        & $8.31^{1}$                                & $0.16^{\rm{b}}$                                                                       & $55^{\rm{c}}$                     &...&...                                                     & $19.62 \pm 0.06^{\rm{b}}$                                                                  & ...                                                                                &  $20.30 \pm 0.04^{\rm{e}}$                                                                                \\
NGC 3877                                               & Scd                                                    & 17.7                                                         & $10.24^{23}$                              & $0.92^{\rm{c}}$                                                                & $156^{\rm{c}}$                   &...&...                                                        & ...                                                                                & ...                                                                                & $21.80 \pm 0.04^{\rm{c}}$                                                               \\
NGC 3938                                                & SAc                                                    & 17.90                                                        & $9.46^{1}$                                & $1.77^{\rm{b}}$                                                                      & $128^{\rm{c}}$                       &$20.90 \pm 0.21^{\rm{b}}$&...                                                   & $20.86 \pm 0.03^{\rm{b}}$                                                                 & $21.01^{\rm d}$                                                                                & $22.20 \pm 0.04^{\rm{c}}$                                                             \\
NGC 4013                                               & Sbc                                                    & 16.0                                                         & $10.65^{23}$           & $0.48^{\rm{c}}$                                                              & $182^{\rm{c}}$                                       &...&...                                    & ...                                                                                & ...                                                                                & $20.76 \pm 0.04^{\rm{c}}$  \\
NGC 4096                                               & Sc                                                     & 10.32                                                        & $9.98^{22}$                               & $0.27^{\rm{c}}$                                                                & $145^{\rm{c}}$                  &...&...                                                         & ...                                                                                & ...                                                                                & $20.40 \pm 0.04^{\rm{c}}$                                                               \\
NGC 4157                                               & Sb                                                     & 15.6                                                         & $10.38^{22}$                              & $1.25^{\rm{c}}$                                                                & $189^{\rm{c}}$                    &...&...                                                       & ...                                                                                & ...                                                                                & $22.08 \pm 0.04^{\rm{c}}$                                                             \\
NGC 4217                                               & Sb                                                     & 20.6                                                         & $10.83^{23}$                              & $1.53^{\rm{c}}$                                                                & $188^{\rm{c}}$                      &...&...                                                     & ...                                                                                & ...                                                                                & $22.06 \pm 0.04^{\rm{c}}$                                                             \\
NGC 4236                                                & SBdm                                                   & 4.45                                                         & $8.36^{1}$                                & $0.13^{\rm{b}}$                                                                       & $68^{\rm{c}}$                      &$19.10 \pm 0.08^{\rm{b}}$&...                                                     & $19.63 \pm 0.07^{\rm{b}}$                                                                  & $20.01 \pm 0.06^{\rm{b}}$                                                                 & $19.95 \pm 0.04^{\rm{e}}$ \\
NGC 4244                                               & Scd                                                    & 4.4                                                          & $9.36^{23}$                               & $0.02^{\rm{c}}$                                                                & $98^{\rm{c}}$                    &...&...                                                      & ...                                                                                & ...                                                                                & $19.06 \pm 0.04^{\rm{c}}$                                                                  \\
NGC 4254                                                & SAc                                                    & 14.40                                                        & $9.56^{1}$                                & $3.92^{\rm{b}}$                                                                       & $300^{\rm{c}}$                    &$21.20 \pm 0.05^{\rm{b}}$&$21.24 \pm 0.03^{\rm{b}}$                                                      & $21.52 \pm 0.05^{\rm{b}}$                                                               & $22.07 \pm 0.02^{\rm{b}}$                                                              & $22.80 \pm 0.09^{\rm{e}}$                                                                                \\
NGC 4321                                                & SABbc                                                  & 14.30                                                        & $10.30^{1}$                               & $2.61^{\rm{b}}$                                                                       & $279^{\rm{c}}$                      &$20.75 \pm 0.09^{\rm{b}}$&$20.82 \pm 0.10^{\rm{b}}$                                                   & $21.13 \pm 0.04^{\rm{b}}$                                                               & $22.04^{\rm d}$                                                                                &  $22.57 \pm 0.09^{\rm{e}}$      \\
NGC 4536                                                & SABbc                                                  & 14.50                                                        & $9.44^{1}$                                & $2.17^{\rm{b}}$                                                                       & $156^{\rm{c}}$                               & $20.91 \pm 0.04^{\rm{b}}$ &$20.92 \pm 0.05^{\rm{b}}$                                        & $21.24 \pm 0.01^{\rm{b}}$                                                                & $21.69 \pm 0.04^{\rm{b}}$                                                              & ...                                                                                \\
NGC 4559                                                & SABcd                                                  & 6.98                                                         & $8.76^{1}$                                & $0.37^{\rm{b}}$                                                                       & $114^{\rm{c}}$                    &$19.63 \pm 0.65^{\rm{b}}$&...                                                     & $20.18 \pm 0.05^{\rm{b}}$                                                                 & $20.71 \pm 0.02^{\rm{b}}$                                                                & $21.64 \pm 0.04^{\rm{c}}$         
\enddata% \hline
\end{deluxetable*}
\newpage
\addtocounter{table}{-1}
\begin{deluxetable*}{ccccccccccc}
% \centering
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{3pt}
\tablecaption{(continued)}
% \begin{tabular*}{\textwidth}{@{}l@{\hskip 5pt}c@{\hskip 5pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}cccccc@{}}
% \hline 
% \hline
\tablehead{
\colhead{\makecell{Galaxy \\ name}} &
\colhead{\makecell{Hubble \\ type}} &
\colhead{\makecell{$d$\\$[\rm Mpc]$}} &
\colhead{\makecell{$\log {M_\star}$ \\ $[\rm M_{\odot}]$}}%\left(\frac{M_\star}{\rm M_{\odot}}\right)$ 
&
\colhead{\makecell{$\SFR$\\$[\Msunyr]$} }&
\colhead{\makecell{$V_{\rm rot}$\\$[\rm km\,s^{-1}]$}} &
\colhead{$\log\!\tfrac{L_{10.7}}{[\mathrm{W\,Hz^{-1}}]}$} &
\colhead{$\log\!\tfrac{L_{8.4}}{[\mathrm{W\,Hz^{-1}}]}$} &
\colhead{$\log\!\frac{L_{4.8}}{[\mathrm{W\,Hz^{-1}}]}$} &
\colhead{$\log\!\tfrac{L_{1.4}}{[\mathrm{W\,Hz^{-1}}]}$ }&
\colhead{$\log\!\tfrac{L_{0.144}}{[\mathrm{W\,Hz^{-1}}]}$}
}
% \makecell{Galaxy \\ name} &
% \makecell{Hubble \\ type} &
% $\frac{d}{\rm Mpc}$ &
% $\log\left(\frac{M_\star}{\rm M_{\odot}}\right)$ &
% $\frac{\SFR}{\Msunyr}$ &
% $\frac{V_{\rm rot}}{\rm km\,s^{-1}}$ &
% $\log\!\left(\tfrac{L_{10.7\,\mathrm{GHz}}}{\mathrm{W\,Hz^{-1}}}\right)$ &
% $\log\!\left(\tfrac{L_{8.4\,\mathrm{GHz}}}{\mathrm{W\,Hz^{-1}}}\right)$ &
% $\log\!\left(\tfrac{L_{4.8\,\mathrm{GHz}}}{\mathrm{W\,Hz^{-1}}}\right)$ &
% $\log\!\left(\tfrac{L_{1.4\,\mathrm{GHz}}}{\mathrm{W\,Hz^{-1}}}\right)$ &
% $\log\!\left(\tfrac{L_{144\,\mathrm{MHz}}}{\mathrm{W\,Hz^{-1}}}\right)$ \\ \hline
\startdata
NGC 4565                                               & SAb                                                    & 13.1                                                         & $10.90^{5}$                               & $0.36^{\rm{a}}$                                                                       & $255\pm 12^{\rm{a}}$                  &...&...                                                 & $21.94 \pm 0.05^{\rm{a}}$                                                                     & ...                                                                                & $22.22 \pm 0.04^{\rm{e}}$                                                                               \\
NGC 4569                                                & SABab                                                  & 9.86                                                         & $10.00^{1}$                               & $0.29^{\rm{b}}$                                                                       & ...                                  &$20.29 \pm 0.15^{\rm{b}}$    &$20.42 \pm 0.19^{\rm{b}}$                                         & $20.70 \pm 0.20^{\rm{b}}$                                                                & $21.51^{\rm d}$                                                                                & ...                                                                                \\
NGC 4579                                                & SABb                                                   & 16.40                                                        & $10.02^{1}$                               & $1.1^{\rm{b}}$                                                                        & ...                            &$21.35 \pm 0.03^{\rm{b}}$&$21.10 \pm 0.11^{\rm{b}}$                                                   & $21.39 \pm 0.06^{\rm{b}}$                                                               & $21.62 \pm 0.08^{\rm{b}}$                                                              & ...                                                                                \\
NGC 4594                                                & SAa                                                    & 9.08                                                         & $11.03^{1}$                               & $0.18^{\rm{b}}$                                                                       & ...                              &$21.09 \pm 0.03^{\rm{b}}$&...                                                 & $21.08 \pm 0.05^{\rm{b}}$                                                                & $20.92 \pm 0.10^{\rm{b}}$                                                               & ...                                                                                \\
NGC 4625                                                & SABmp                                                  & 9.30                                                         & $8.72^{1}$                                & $0.052^{\rm{b}}$                                                                      & $39^{\rm{c}}$                    &... &...                                                      & $19.40 \pm 0.05^{\rm{b}}$                                                                  & $19.76 \pm 0.02^{\rm{b}}$                                                                 & $20.25 \pm 0.05^{\rm{c}}$                                                                 \\
NGC 4631                                                & SBd                                                    & 7.62                                                         & $9.76^{1}$                                & $1.7^{\rm{b}}$                                                                        & $139^{\rm{c}}$          &$21.08 \pm 0.03^{\rm{b}}$ &$21.18 \pm 0.03^{\rm{b}}$                                                               & $21.36 \pm 0.03^{\rm{b}}$                                                               & $21.85 \pm 0.02^{\rm{b}}$                                                              & $22.51 \pm 0.04^{\rm{c}}$                                                             \\
NGC 4725                                                & SABab                                                  & 11.90                                                        & $10.52^{1}$                               & $0.44^{\rm{b}}$                                                                       & $257^{\rm{c}}$            &...&$20.30 \pm 0.04^{\rm{b}}$                                                             & $20.58 \pm 0.04^{\rm{b}}$                                                                 & $21.16 \pm 0.02^{\rm{b}}$                                                               & $21.57 \pm 0.04^{\rm{c}}$                                                               \\
NGC 4736                                                & SAab                                                   & 4.66                                                         & $10.34^{1}$                               & $0.38^{\rm{b}}$                                                                       & $156^{\rm{c}}$           &$20.20 \pm 0.13^{\rm{b}}$&...                                                              & $20.39 \pm 0.05^{\rm{b}}$                                                                 & $20.83 \pm 0.01^{\rm{b}}$                                                                & $21.37 \pm 0.04^{\rm{c}}$                                                                 \\
NGC 4826                                                & SAab                                                   & 5.27                                                         & $9.94^{1}$                                & $0.26^{\rm{b}}$                                                                       & $152^{\rm{c}}$            &$19.65 \pm 0.51^{\rm{b}}$  &...                                                           & $20.10 \pm 0.05^{\rm{b}}$                                                                 & $20.55 \pm 0.01^{\rm{b}}$                                                                &  $20.92 \pm 0.04^{\rm{e}}$                                                                               \\
NGC 5055                                                & SAbc                                                   & 7.94                                                         & $10.55^{1}$                               & $1.04^{\rm{b}}$                                                                       & $192^{\rm{c}}$               &$20.73 \pm 0.05^{\rm{b}}$&...                                                          & $21.02 \pm 0.03^{\rm{b}}$                                                                 & $21.51 \pm 0.01^{\rm{b}}$                                                               & $22.24 \pm 0.04^{\rm{c}}$                                                             \\
NGC 5194                                               & Sbc                                                    & 8.0                                                          & $10.6^{25}$                               & $2.36^{\rm{c}}$                                                                & $219^{\rm{c}}$              &...&...                                                             & ...                                                                                & $21.96^{\rm d}$                                                                                & $22.69 \pm 0.04^{\rm{c}}$                                                             \\
NGC 5297                                               & Sc                                                    & 40.4                                                         & $10.41^{e}$                               & $1.26^{\rm{e}}$                                                                & $189^{\rm{c}}$                     &...&...                                                      & ...                                                                                & ...                                                                                & $22.36 \pm 0.04^{\rm{e}}$                                                               \\
NGC 5457                                                & SABcd                                                  & 6.70                                                         & $9.98^{1}$                                & $2.33^{\rm{b}}$                                                                       & $274^{\rm{c}}$               &$20.74 \pm 0.26^{\rm{b}}$ &...                                                          & $21.12 \pm 0.04^{\rm{b}}$                                                                & $21.57 \pm 0.01^{\rm{b}}$                                                               & $22.24 \pm 0.04^{\rm{c}}$                                                              \\
NGC 5474                                                & SAcd                                                   & 6.80                                                         & $8.70^{1}$                                & $0.091^{\rm{b}}$                                                                      & $22^{\rm{c}}$                     &...&...                                                     & $19.33 \pm 0.07^{\rm{b}}$                                                                  & ...                                                                                & $20.06 \pm 0.04^{\rm{c}}$                                                                  \\
NGC 5643                                               & SBc                                                    & 14                                                           & $10.34^{8}$                               & $2.20^{\rm{a}}$                                                                       & $209 \pm 27^{\rm{a}}$           &...&...                                                       & $21.08 \pm 0.03^{\rm{a}}$                                                                     & ...                                                                                & ...                                                                                \\
NGC 5713                                                & SABbcp                                                 & 21.40                                                        & $10.07^{1}$                               & $2.52^{\rm{b}}$                                                                       & ...                              &$21.34 \pm 0.03^{\rm{b}}$&$21.20 \pm 0.02^{\rm{b}}$                                                 & $21.49 \pm 0.02^{\rm{b}}$                                                               & $21.93 \pm 0.02^{\rm{b}}$                                                              & ...                                                                                \\
NGC 5775                                               & Sc                                                    & 28.9                                                         & $10.74^{e}$                               & $5.25^{\rm{e}}$                                                                & $190^{\rm{c}}$                     &...&...                                                      & ...                                                                                & ...                                                                                & $23.08 \pm 0.04^{\rm{e}}$                                                               \\
NGC 5866                                                & S0                                                     & 15.30                                                        & $10.02^{1}$                               & $0.26^{\rm{b}}$                                                                       & $185^{\rm{c}}$               &...&$20.32 \pm 0.04^{\rm{b}}$                                                          & $20.46 \pm 0.03^{\rm{b}}$                                                                 & $20.74 \pm 0.02^{\rm{b}}$                                                                & $21.26 \pm 0.04^{\rm{c}}$                                                               \\
NGC 5907                                               & Sc                                                     & 16.4                                                         & $10.27^{6}$                               & $0.77^{\rm{a}}$                                                                       & $254\pm 14^{\rm{a}}$        &...&...                                                           & $20.92 \pm 0.03^{\rm{a}}$                                                                & ...                                                                                & $22.30 \pm 0.04^{\rm{c}}$                                                             \\
NGC 6822                                               & Irr                                                    & 0.50                                                          & $8.00^{20}$                               & $0.02^{\rm{a}}$                                                                       & $51\pm 4^{\rm{a}}$           &...&...                                                          & $18.54 \pm 0.07^{\rm{a}}$                                                                 & ...                                                                                & ...                                                                                \\
NGC 6946                                                & SABcd                                                  & 6.80                                                         & $9.96^{1}$                                & $7.12^{\rm{b}}$                                                                       & $186^{\rm{c}}$               &$21.16 \pm 0.03^{\rm{b}}$&$21.18 \pm 0.10^{\rm{b}}$                                                          & $21.44 \pm 0.04^{\rm{b}}$                                                               & $21.86 \pm 0.03^{\rm{b}}$                                                              &  $22.56 \pm 0.04^{\rm{e}}$                                                                                \\
NGC 7331                                                & SAb                                                    & 14.50                                                        & $10.56^{1}$                               & $2.74^{\rm{b}}$                                                                       & $224^{\rm{c}}$                   &$21.17 \pm 0.04^{\rm{b}}$&...                                                      & $21.59 \pm 0.02^{\rm{b}}$                                                               & $22.12 \pm 0.01^{\rm{b}}$                                                             & $22.73 \pm 0.04^{\rm{c}}$                                                             \\
NGC 7479                                               & SBbc                                                   & 34                                                           & $11.03^{14}$                              & $0.90^{\rm{a}}$                                                                       & $237\pm 18^{\rm{a}}$             &...&...                                                      & $21.55 \pm 0.05^{\rm{a}}$                                                                    & $22.12^{\rm d}$                                                                                & ...                                                                                \\
NGC 7552                                               & SBbc                                                   & 21                                                           & $10.52^{12}$                              & $9.20^{\rm{a}}$                                                                       & $224\pm 29^{\rm{a}}$            &...&...                                                       & $21.70 \pm 0.07^{\rm{a}}$                                                                    & $22.17^{\rm d}$                                                                                & ...                                                                                \\
M 31                                                   & SAb                                                    & 0.69                                                         & $11.01^{15}$                              & $0.60^{\rm{a}}$                                                                       & $229\pm 12^{\rm{a}}$             &...&...                                                      & $19.92 \pm 0.05^{\rm{a}}$                                                                       & ...                                                                                & ...                                                                                \\
M 33                                                   & SAcd                                                   & 0.84                                                         & $9.68^{16}$                               & $0.30^{\rm{a}}$                                                                       & $120 \pm 10^{\rm{a}}$              &...&...                                                    & $19.92 \pm 0.05^{\rm{a}}$                                                                 & $20.37^{\rm d}$                                                                               & ...                                                                                \\
M51                                                    & SAbc                                                   & 7.60                                                         & $10.47^{2}$                               & $5.0^{\rm{b}}$                                                                        & $219^{\rm{c}}$                &$21.09 \pm 0.08^{\rm{b}}$  &$21.23 \pm 0.05^{\rm{b}}$                                                       & $21.39 \pm 0.10^{\rm{b}}$                                                               & $21.96 \pm 0.03^{\rm{b}}$                                                              & ...                                                                                \\
LMC                                                    & Irr/SBm                                                & 0.050                                                        & $9.43^{17}$                               & $0.26^{\rm{a}}$                                                                       & $69 \pm 7^{\rm{a}}$                &...&...                                                     & $19.85 \pm 0.09^{\rm{a}}$                                                                 & ...                                                                                & ...                                                                                \\
SMC                                                    & Irr                                                    & 0.060                                                        & $8.49^{18}$                               & $0.06^{\rm{a}}$                                                                       & $59\pm 4.5^{\rm{a}}$              &...&...                                                      & $18.92 \pm 0.10^{\rm{a}}$                                                                 & ...                                                                                & ...                                                                                
\enddata
\tablecomments{
The Hubble type and distance $d$ are taken from the \href{https://ned.ipac.caltech.edu/}{NASA Extragalactic Database}.  
a: \citet{Tabatabaei+16},
b: \citet{Tabatabaei+17},
c: \citet{Heesen+22},
d: \citet{Liu+15},
e: \citet{Heesen+26},
1: \citet{Skibba+2011},
2: \citet{Wang+2021},
3: \citet{Lucero+15},
4: \citet{BaesViaene2016},
5: \citet{Das+23},
6: \citet{Just+2006},
7: \citet{Harmsen+2017},
8: \citet{Stuber+2023},
9: \citet{Rozas+2008},
10: \citet{Foord+2017},
11: \citet{Groves+2023},
12: \citet{Wood+2015},
13: \citet{Muraoka+2019},
15: \citet{Sick+2015},
16: \citet{Corbelli+2014},
17: \citet{Erkal+2019},
18: \citet{Besla+2012},
19: \citet{Yin+2010},
20: \citet{Belland+2020},
21: \citet{Zheng+2020},
22: \citet{Zheng+2022},
23: \citet{Wang+2016},
24: \citet{Gilhuly+2022},
25: \citet{Leroy+08},
26: \citet{Vollmer+2016},
27: \citet{Ma+2023}.
}
\end{deluxetable*}
